Unveiling the potential of Graph Neural Networks for network modeling and optimization in SDN

Network modeling is a critical component for building self-driving Software-Defined Networks, particularly to find optimal routing schemes that meet the goals set by administrators. However, existing modeling techniques do not meet the requirements to provide accurate estimations of relevant performance metrics such as delay and jitter. In this paper we propose a novel Graph Neural Network (GNN) model able to understand the complex relationship between topology, routing and input traffic to produce accurate estimates of the per-source/destination pair mean delay and jitter. GNN are tailored to learn and model information structured as graphs and as a result, our model is able to generalize over arbitrary topologies, routing schemes and variable traffic intensity. In the paper we show that our model provides accurate estimates of delay and jitter (worst case $R^2=0.86$) when testing against topologies, routing and traffic not seen during training. In addition, we present the potential of the model for network operation by presenting several use-cases that show its effective use in per-source/destination pair delay/jitter routing optimization and its generalization capabilities by reasoning in topologies and routing schemes not seen during training.

==> figures/eval_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.470000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.470000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.470000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.838333in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{1.838333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{1.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603432in}{0.486111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.603432in,y=0.388889in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141672in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.141672in}{1.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141672in}{0.486111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.141672in,y=0.388889in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679912in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.679912in}{1.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679912in}{0.486111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.679912in,y=0.388889in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218152in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{2.218152in}{1.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218152in}{0.486111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.218152in,y=0.388889in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756393in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{2.756393in}{1.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756393in}{0.486111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.756393in,y=0.388889in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294633in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294633in}{0.486111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.294633in,y=0.388889in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.949032in,y=0.259259in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{0.547576in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{0.547576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603432in}{0.547576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.372724in,y=0.518640in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{0.793434in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{0.793434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603432in}{0.793434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.372724in,y=0.764499in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{1.039293in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.039293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603432in}{1.039293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.372724in,y=1.010358in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{1.285151in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.285151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603432in}{1.285151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.372724in,y=1.256216in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.531010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603432in}{1.531010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.372724in,y=1.502075in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{1.776869in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.776869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603432in}{1.776869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.372724in,y=1.747933in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317169in,y=1.162222in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle P(\frac{y -\hat y}{y} < \epsilon)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041422in}{0.547576in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{2.163090in}{0.548893in}}%
\pgfpathlineto{\pgfqpoint{2.181809in}{0.550210in}}%
\pgfpathlineto{\pgfqpoint{2.200527in}{0.552332in}}%
\pgfpathlineto{\pgfqpoint{2.214565in}{0.554387in}}%
\pgfpathlineto{\pgfqpoint{2.233284in}{0.557845in}}%
\pgfpathlineto{\pgfqpoint{2.252002in}{0.562253in}}%
\pgfpathlineto{\pgfqpoint{2.266040in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{2.284759in}{0.571878in}}%
\pgfpathlineto{\pgfqpoint{2.308156in}{0.579795in}}%
\pgfpathlineto{\pgfqpoint{2.340913in}{0.591873in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{2.406427in}{0.619142in}}%
\pgfpathlineto{\pgfqpoint{2.453223in}{0.640778in}}%
\pgfpathlineto{\pgfqpoint{2.490659in}{0.658613in}}%
\pgfpathlineto{\pgfqpoint{2.565532in}{0.692626in}}%
\pgfpathlineto{\pgfqpoint{2.607648in}{0.710104in}}%
\pgfpathlineto{\pgfqpoint{2.654444in}{0.728832in}}%
\pgfpathlineto{\pgfqpoint{2.663803in}{0.733133in}}%
\pgfpathlineto{\pgfqpoint{2.673162in}{0.738350in}}%
\pgfpathlineto{\pgfqpoint{2.677841in}{0.741724in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{0.746045in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.751871in}}%
\pgfpathlineto{\pgfqpoint{2.691880in}{0.760160in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{0.771972in}}%
\pgfpathlineto{\pgfqpoint{2.701239in}{0.788656in}}%
\pgfpathlineto{\pgfqpoint{2.705919in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{2.710598in}{0.838769in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{0.872372in}}%
\pgfpathlineto{\pgfqpoint{2.719957in}{0.911341in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{0.956688in}}%
\pgfpathlineto{\pgfqpoint{2.729316in}{1.011893in}}%
\pgfpathlineto{\pgfqpoint{2.733996in}{1.080221in}}%
\pgfpathlineto{\pgfqpoint{2.748035in}{1.315922in}}%
\pgfpathlineto{\pgfqpoint{2.771432in}{1.653131in}}%
\pgfpathlineto{\pgfqpoint{2.776112in}{1.705814in}}%
\pgfpathlineto{\pgfqpoint{2.780791in}{1.739265in}}%
\pgfpathlineto{\pgfqpoint{2.785471in}{1.757025in}}%
\pgfpathlineto{\pgfqpoint{2.790151in}{1.765497in}}%
\pgfpathlineto{\pgfqpoint{2.794830in}{1.769492in}}%
\pgfpathlineto{\pgfqpoint{2.799510in}{1.771501in}}%
\pgfpathlineto{\pgfqpoint{2.804189in}{1.772716in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{1.774054in}}%
\pgfpathlineto{\pgfqpoint{2.832267in}{1.775304in}}%
\pgfpathlineto{\pgfqpoint{2.860344in}{1.776150in}}%
\pgfpathlineto{\pgfqpoint{2.907139in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{2.972653in}{1.776869in}}%
\pgfpathlineto{\pgfqpoint{2.972653in}{1.776869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600099in}{0.553304in}}%
\pgfpathlineto{\pgfqpoint{0.671470in}{0.555400in}}%
\pgfpathlineto{\pgfqpoint{0.772884in}{0.558972in}}%
\pgfpathlineto{\pgfqpoint{0.857395in}{0.562665in}}%
\pgfpathlineto{\pgfqpoint{0.941906in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.572049in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{1.178538in}{0.582381in}}%
\pgfpathlineto{\pgfqpoint{1.313756in}{0.593068in}}%
\pgfpathlineto{\pgfqpoint{1.381365in}{0.598840in}}%
\pgfpathlineto{\pgfqpoint{1.499681in}{0.609926in}}%
\pgfpathlineto{\pgfqpoint{1.617997in}{0.622001in}}%
\pgfpathlineto{\pgfqpoint{1.837726in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{1.972944in}{0.663101in}}%
\pgfpathlineto{\pgfqpoint{2.209576in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{2.395501in}{0.714126in}}%
\pgfpathlineto{\pgfqpoint{2.496915in}{0.726393in}}%
\pgfpathlineto{\pgfqpoint{2.530719in}{0.731030in}}%
\pgfpathlineto{\pgfqpoint{2.564524in}{0.736519in}}%
\pgfpathlineto{\pgfqpoint{2.581426in}{0.739866in}}%
\pgfpathlineto{\pgfqpoint{2.598328in}{0.743962in}}%
\pgfpathlineto{\pgfqpoint{2.615230in}{0.749181in}}%
\pgfpathlineto{\pgfqpoint{2.632133in}{0.756573in}}%
\pgfpathlineto{\pgfqpoint{2.649035in}{0.768201in}}%
\pgfpathlineto{\pgfqpoint{2.665937in}{0.787036in}}%
\pgfpathlineto{\pgfqpoint{2.682839in}{0.819027in}}%
\pgfpathlineto{\pgfqpoint{2.699742in}{0.871963in}}%
\pgfpathlineto{\pgfqpoint{2.716644in}{0.955521in}}%
\pgfpathlineto{\pgfqpoint{2.733546in}{1.074736in}}%
\pgfpathlineto{\pgfqpoint{2.767351in}{1.363169in}}%
\pgfpathlineto{\pgfqpoint{2.784253in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{2.801155in}{1.574842in}}%
\pgfpathlineto{\pgfqpoint{2.818058in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{2.834960in}{1.686539in}}%
\pgfpathlineto{\pgfqpoint{2.851862in}{1.720419in}}%
\pgfpathlineto{\pgfqpoint{2.868764in}{1.744735in}}%
\pgfpathlineto{\pgfqpoint{2.885667in}{1.760782in}}%
\pgfpathlineto{\pgfqpoint{2.902569in}{1.769883in}}%
\pgfpathlineto{\pgfqpoint{2.919471in}{1.774162in}}%
\pgfpathlineto{\pgfqpoint{2.936373in}{1.775868in}}%
\pgfpathlineto{\pgfqpoint{2.953276in}{1.776472in}}%
\pgfpathlineto{\pgfqpoint{3.003982in}{1.776842in}}%
\pgfpathlineto{\pgfqpoint{3.054689in}{1.776869in}}%
\pgfpathlineto{\pgfqpoint{3.054689in}{1.776869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600099in}{0.547579in}}%
\pgfpathlineto{\pgfqpoint{2.071990in}{0.547876in}}%
\pgfpathlineto{\pgfqpoint{2.124265in}{0.549747in}}%
\pgfpathlineto{\pgfqpoint{2.176541in}{0.556411in}}%
\pgfpathlineto{\pgfqpoint{2.228816in}{0.567290in}}%
\pgfpathlineto{\pgfqpoint{2.281091in}{0.579990in}}%
\pgfpathlineto{\pgfqpoint{2.385641in}{0.606646in}}%
\pgfpathlineto{\pgfqpoint{2.437916in}{0.618771in}}%
\pgfpathlineto{\pgfqpoint{2.490191in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{2.542466in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{2.594741in}{0.652064in}}%
\pgfpathlineto{\pgfqpoint{2.647017in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{2.699292in}{0.759303in}}%
\pgfpathlineto{\pgfqpoint{2.751567in}{1.176417in}}%
\pgfpathlineto{\pgfqpoint{2.803842in}{1.575379in}}%
\pgfpathlineto{\pgfqpoint{2.856117in}{1.685599in}}%
\pgfpathlineto{\pgfqpoint{2.908392in}{1.735583in}}%
\pgfpathlineto{\pgfqpoint{2.960667in}{1.760516in}}%
\pgfpathlineto{\pgfqpoint{3.012942in}{1.771975in}}%
\pgfpathlineto{\pgfqpoint{3.065218in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{3.117493in}{1.776643in}}%
\pgfpathlineto{\pgfqpoint{3.274318in}{1.776839in}}%
\pgfpathlineto{\pgfqpoint{3.297966in}{1.776839in}}%
\pgfpathlineto{\pgfqpoint{3.297966in}{1.776839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600099in}{0.560040in}}%
\pgfpathlineto{\pgfqpoint{0.666775in}{0.562733in}}%
\pgfpathlineto{\pgfqpoint{0.772128in}{0.567810in}}%
\pgfpathlineto{\pgfqpoint{0.877481in}{0.573837in}}%
\pgfpathlineto{\pgfqpoint{0.982835in}{0.580624in}}%
\pgfpathlineto{\pgfqpoint{1.193541in}{0.595440in}}%
\pgfpathlineto{\pgfqpoint{1.404247in}{0.611051in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{0.619165in}}%
\pgfpathlineto{\pgfqpoint{1.614954in}{0.627706in}}%
\pgfpathlineto{\pgfqpoint{1.720307in}{0.637596in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{0.649943in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{0.665352in}}%
\pgfpathlineto{\pgfqpoint{2.036366in}{0.686223in}}%
\pgfpathlineto{\pgfqpoint{2.141719in}{0.715897in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{0.758472in}}%
\pgfpathlineto{\pgfqpoint{2.352426in}{0.822399in}}%
\pgfpathlineto{\pgfqpoint{2.457779in}{0.922931in}}%
\pgfpathlineto{\pgfqpoint{2.563132in}{1.108077in}}%
\pgfpathlineto{\pgfqpoint{2.668485in}{1.432204in}}%
\pgfpathlineto{\pgfqpoint{2.773839in}{1.686912in}}%
\pgfpathlineto{\pgfqpoint{2.879192in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{2.984545in}{1.773947in}}%
\pgfpathlineto{\pgfqpoint{3.089898in}{1.776512in}}%
\pgfpathlineto{\pgfqpoint{3.297966in}{1.776840in}}%
\pgfpathlineto{\pgfqpoint{3.297966in}{1.776840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.642422in}{0.547576in}}%
\pgfpathlineto{\pgfqpoint{2.093538in}{0.547831in}}%
\pgfpathlineto{\pgfqpoint{2.116093in}{0.548526in}}%
\pgfpathlineto{\pgfqpoint{2.131130in}{0.549590in}}%
\pgfpathlineto{\pgfqpoint{2.146168in}{0.551320in}}%
\pgfpathlineto{\pgfqpoint{2.161205in}{0.553780in}}%
\pgfpathlineto{\pgfqpoint{2.176242in}{0.557047in}}%
\pgfpathlineto{\pgfqpoint{2.191279in}{0.560825in}}%
\pgfpathlineto{\pgfqpoint{2.221353in}{0.569383in}}%
\pgfpathlineto{\pgfqpoint{2.243909in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.273984in}{0.586670in}}%
\pgfpathlineto{\pgfqpoint{2.311577in}{0.600878in}}%
\pgfpathlineto{\pgfqpoint{2.349169in}{0.616001in}}%
\pgfpathlineto{\pgfqpoint{2.401800in}{0.636828in}}%
\pgfpathlineto{\pgfqpoint{2.431874in}{0.648096in}}%
\pgfpathlineto{\pgfqpoint{2.461948in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{2.492023in}{0.668881in}}%
\pgfpathlineto{\pgfqpoint{2.529615in}{0.680280in}}%
\pgfpathlineto{\pgfqpoint{2.559690in}{0.688441in}}%
\pgfpathlineto{\pgfqpoint{2.589764in}{0.696149in}}%
\pgfpathlineto{\pgfqpoint{2.612320in}{0.701889in}}%
\pgfpathlineto{\pgfqpoint{2.627357in}{0.706250in}}%
\pgfpathlineto{\pgfqpoint{2.642394in}{0.711689in}}%
\pgfpathlineto{\pgfqpoint{2.649913in}{0.715251in}}%
\pgfpathlineto{\pgfqpoint{2.657431in}{0.719698in}}%
\pgfpathlineto{\pgfqpoint{2.664950in}{0.725321in}}%
\pgfpathlineto{\pgfqpoint{2.672469in}{0.732607in}}%
\pgfpathlineto{\pgfqpoint{2.679987in}{0.741981in}}%
\pgfpathlineto{\pgfqpoint{2.687506in}{0.753986in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{0.769593in}}%
\pgfpathlineto{\pgfqpoint{2.702543in}{0.789827in}}%
\pgfpathlineto{\pgfqpoint{2.710061in}{0.815694in}}%
\pgfpathlineto{\pgfqpoint{2.717580in}{0.848285in}}%
\pgfpathlineto{\pgfqpoint{2.725099in}{0.889192in}}%
\pgfpathlineto{\pgfqpoint{2.732617in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{2.740136in}{0.997568in}}%
\pgfpathlineto{\pgfqpoint{2.747654in}{1.068774in}}%
\pgfpathlineto{\pgfqpoint{2.755173in}{1.160826in}}%
\pgfpathlineto{\pgfqpoint{2.762692in}{1.283695in}}%
\pgfpathlineto{\pgfqpoint{2.770210in}{1.434401in}}%
\pgfpathlineto{\pgfqpoint{2.777729in}{1.575825in}}%
\pgfpathlineto{\pgfqpoint{2.785247in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.792766in}{1.714587in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{1.736102in}}%
\pgfpathlineto{\pgfqpoint{2.807803in}{1.747615in}}%
\pgfpathlineto{\pgfqpoint{2.815322in}{1.754900in}}%
\pgfpathlineto{\pgfqpoint{2.822840in}{1.760019in}}%
\pgfpathlineto{\pgfqpoint{2.830359in}{1.764027in}}%
\pgfpathlineto{\pgfqpoint{2.837877in}{1.767148in}}%
\pgfpathlineto{\pgfqpoint{2.845396in}{1.769503in}}%
\pgfpathlineto{\pgfqpoint{2.852915in}{1.771246in}}%
\pgfpathlineto{\pgfqpoint{2.867952in}{1.773389in}}%
\pgfpathlineto{\pgfqpoint{2.882989in}{1.774494in}}%
\pgfpathlineto{\pgfqpoint{2.920582in}{1.776062in}}%
\pgfpathlineto{\pgfqpoint{2.950656in}{1.776607in}}%
\pgfpathlineto{\pgfqpoint{3.063435in}{1.776862in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{1.776869in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{1.776869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603432in}{0.486111in}}{\pgfqpoint{2.691200in}{1.352222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600099in}{0.565458in}}%
\pgfpathlineto{\pgfqpoint{0.708742in}{0.570514in}}%
\pgfpathlineto{\pgfqpoint{0.793782in}{0.574888in}}%
\pgfpathlineto{\pgfqpoint{0.878821in}{0.579879in}}%
\pgfpathlineto{\pgfqpoint{0.985120in}{0.586785in}}%
\pgfpathlineto{\pgfqpoint{1.091420in}{0.594703in}}%
\pgfpathlineto{\pgfqpoint{1.197719in}{0.603544in}}%
\pgfpathlineto{\pgfqpoint{1.282758in}{0.611061in}}%
\pgfpathlineto{\pgfqpoint{1.686696in}{0.647528in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{0.661435in}}%
\pgfpathlineto{\pgfqpoint{2.069373in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{2.345751in}{0.698120in}}%
\pgfpathlineto{\pgfqpoint{2.388271in}{0.701938in}}%
\pgfpathlineto{\pgfqpoint{2.430791in}{0.706497in}}%
\pgfpathlineto{\pgfqpoint{2.452050in}{0.709235in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{0.712467in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.716429in}}%
\pgfpathlineto{\pgfqpoint{2.515830in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{2.537090in}{0.728209in}}%
\pgfpathlineto{\pgfqpoint{2.558350in}{0.737624in}}%
\pgfpathlineto{\pgfqpoint{2.579610in}{0.751147in}}%
\pgfpathlineto{\pgfqpoint{2.600869in}{0.771337in}}%
\pgfpathlineto{\pgfqpoint{2.622129in}{0.801778in}}%
\pgfpathlineto{\pgfqpoint{2.643389in}{0.847277in}}%
\pgfpathlineto{\pgfqpoint{2.664649in}{0.913492in}}%
\pgfpathlineto{\pgfqpoint{2.685909in}{1.006430in}}%
\pgfpathlineto{\pgfqpoint{2.707169in}{1.128101in}}%
\pgfpathlineto{\pgfqpoint{2.728429in}{1.272652in}}%
\pgfpathlineto{\pgfqpoint{2.749688in}{1.422032in}}%
\pgfpathlineto{\pgfqpoint{2.770948in}{1.549290in}}%
\pgfpathlineto{\pgfqpoint{2.792208in}{1.638074in}}%
\pgfpathlineto{\pgfqpoint{2.813468in}{1.694588in}}%
\pgfpathlineto{\pgfqpoint{2.834728in}{1.729200in}}%
\pgfpathlineto{\pgfqpoint{2.855988in}{1.749676in}}%
\pgfpathlineto{\pgfqpoint{2.877248in}{1.761644in}}%
\pgfpathlineto{\pgfqpoint{2.898507in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{2.919767in}{1.772058in}}%
\pgfpathlineto{\pgfqpoint{2.941027in}{1.774214in}}%
\pgfpathlineto{\pgfqpoint{2.962287in}{1.775378in}}%
\pgfpathlineto{\pgfqpoint{3.004807in}{1.776468in}}%
\pgfpathlineto{\pgfqpoint{3.068586in}{1.776843in}}%
\pgfpathlineto{\pgfqpoint{3.132366in}{1.776869in}}%
\pgfpathlineto{\pgfqpoint{3.132366in}{1.776869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{1.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294633in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{0.486111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{1.838333in}}%
\pgfpathlineto{\pgfqpoint{3.294633in}{1.838333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681210in}{0.819814in}}%
\pgfpathlineto{\pgfqpoint{1.734364in}{0.819814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.756587in}{0.819814in}}{\pgfqpoint{1.756587in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{1.756587in}{1.760556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.756587in}{1.782778in}}{\pgfqpoint{1.734364in}{1.782778in}}%
\pgfpathlineto{\pgfqpoint{0.681210in}{1.782778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658988in}{1.782778in}}{\pgfqpoint{0.658988in}{1.760556in}}%
\pgfpathlineto{\pgfqpoint{0.658988in}{0.842037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658988in}{0.819814in}}{\pgfqpoint{0.681210in}{0.819814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703432in}{1.699444in}}%
\pgfpathlineto{\pgfqpoint{0.925655in}{1.699444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.014543in,y=1.660556in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Delay:NSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703432in}{1.544506in}}%
\pgfpathlineto{\pgfqpoint{0.925655in}{1.544506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.014543in,y=1.505617in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Jitter:NSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703432in}{1.389568in}}%
\pgfpathlineto{\pgfqpoint{0.925655in}{1.389568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.014543in,y=1.350679in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Delay:Geant2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703432in}{1.234629in}}%
\pgfpathlineto{\pgfqpoint{0.925655in}{1.234629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.014543in,y=1.195741in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Jitter:Geant2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703432in}{1.079691in}}%
\pgfpathlineto{\pgfqpoint{0.925655in}{1.079691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.014543in,y=1.040802in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Delay:GBN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703432in}{0.924753in}}%
\pgfpathlineto{\pgfqpoint{0.925655in}{0.924753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.014543in,y=0.885864in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Jitter:GBN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/train_delay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Nimbus Roman No9 L}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.133187in}{1.648722in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133187in}{1.648722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.648722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484066in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{3.084576in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{3.084576in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{0.484066in}{1.600111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484066in}{0.327889in}}{\pgfqpoint{2.600510in}{1.272222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602226in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{0.602226in}{1.600111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602226in}{0.327889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.602226in,y=0.230666in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484066in}{0.327889in}}{\pgfqpoint{2.600510in}{1.272222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056860in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{1.600111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056860in}{0.327889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.056860in,y=0.230666in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484066in}{0.327889in}}{\pgfqpoint{2.600510in}{1.272222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511495in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{1.600111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511495in}{0.327889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.511495in,y=0.230666in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484066in}{0.327889in}}{\pgfqpoint{2.600510in}{1.272222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966130in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{1.966130in}{1.600111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966130in}{0.327889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.966130in,y=0.230666in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484066in}{0.327889in}}{\pgfqpoint{2.600510in}{1.272222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420764in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{2.420764in}{1.600111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420764in}{0.327889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.420764in,y=0.230666in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484066in}{0.327889in}}{\pgfqpoint{2.600510in}{1.272222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875399in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{2.875399in}{1.600111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875399in}{0.327889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.875399in,y=0.230666in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.784321in,y=0.100111in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Training Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.084576in,y=0.114000in,right,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times{10^{4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484066in}{0.327889in}}{\pgfqpoint{2.600510in}{1.272222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484066in}{0.591062in}}%
\pgfpathlineto{\pgfqpoint{3.084576in}{0.591062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.591062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.155555in,y=0.555998in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484066in}{0.327889in}}{\pgfqpoint{2.600510in}{1.272222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484066in}{0.990278in}}%
\pgfpathlineto{\pgfqpoint{3.084576in}{0.990278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.990278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.155555in,y=0.955215in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484066in}{0.327889in}}{\pgfqpoint{2.600510in}{1.272222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484066in}{1.389495in}}%
\pgfpathlineto{\pgfqpoint{3.084576in}{1.389495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{1.389495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.230788in,y=1.355203in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.382320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.432197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.470885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.502496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.529222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.552373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.572794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.711238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.781536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.831414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.870102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.901713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.928439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.951590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{0.972011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{1.110455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{1.180753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{1.230631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{1.269319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{1.300930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{1.327656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{1.350807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{1.371228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{1.509672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484066in}{1.579970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=0.964000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle MSE\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484066in}{0.327889in}}{\pgfqpoint{2.600510in}{1.272222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602271in}{1.542283in}}%
\pgfpathlineto{\pgfqpoint{0.611364in}{1.273496in}}%
\pgfpathlineto{\pgfqpoint{0.625003in}{1.024676in}}%
\pgfpathlineto{\pgfqpoint{0.638642in}{0.879204in}}%
\pgfpathlineto{\pgfqpoint{0.647735in}{0.786835in}}%
\pgfpathlineto{\pgfqpoint{0.656827in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{0.661374in}{0.812872in}}%
\pgfpathlineto{\pgfqpoint{0.670466in}{0.709209in}}%
\pgfpathlineto{\pgfqpoint{0.675013in}{0.727762in}}%
\pgfpathlineto{\pgfqpoint{0.679559in}{0.686391in}}%
\pgfpathlineto{\pgfqpoint{0.684105in}{0.679523in}}%
\pgfpathlineto{\pgfqpoint{0.688652in}{0.705288in}}%
\pgfpathlineto{\pgfqpoint{0.693198in}{0.675425in}}%
\pgfpathlineto{\pgfqpoint{0.697745in}{0.701921in}}%
\pgfpathlineto{\pgfqpoint{0.702291in}{0.672077in}}%
\pgfpathlineto{\pgfqpoint{0.706837in}{0.721683in}}%
\pgfpathlineto{\pgfqpoint{0.711384in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{0.715930in}{0.649452in}}%
\pgfpathlineto{\pgfqpoint{0.720476in}{0.613237in}}%
\pgfpathlineto{\pgfqpoint{0.725023in}{0.721159in}}%
\pgfpathlineto{\pgfqpoint{0.729569in}{0.726657in}}%
\pgfpathlineto{\pgfqpoint{0.734115in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{0.738662in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{0.743208in}{0.721995in}}%
\pgfpathlineto{\pgfqpoint{0.747754in}{0.696332in}}%
\pgfpathlineto{\pgfqpoint{0.752301in}{0.739047in}}%
\pgfpathlineto{\pgfqpoint{0.761393in}{0.675314in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{0.712784in}}%
\pgfpathlineto{\pgfqpoint{0.770486in}{0.763337in}}%
\pgfpathlineto{\pgfqpoint{0.779579in}{0.649744in}}%
\pgfpathlineto{\pgfqpoint{0.784125in}{0.686758in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{0.793218in}{0.713834in}}%
\pgfpathlineto{\pgfqpoint{0.797764in}{0.670436in}}%
\pgfpathlineto{\pgfqpoint{0.802310in}{0.644540in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{0.633979in}}%
\pgfpathlineto{\pgfqpoint{0.815950in}{0.648518in}}%
\pgfpathlineto{\pgfqpoint{0.820496in}{0.685477in}}%
\pgfpathlineto{\pgfqpoint{0.825042in}{0.680521in}}%
\pgfpathlineto{\pgfqpoint{0.829589in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.834135in}{0.630043in}}%
\pgfpathlineto{\pgfqpoint{0.838681in}{0.641838in}}%
\pgfpathlineto{\pgfqpoint{0.843228in}{0.597246in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{0.606777in}}%
\pgfpathlineto{\pgfqpoint{0.852320in}{0.590175in}}%
\pgfpathlineto{\pgfqpoint{0.856867in}{0.599294in}}%
\pgfpathlineto{\pgfqpoint{0.861413in}{0.557630in}}%
\pgfpathlineto{\pgfqpoint{0.865959in}{0.543060in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{0.605817in}}%
\pgfpathlineto{\pgfqpoint{0.875052in}{0.745057in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.716682in}}%
\pgfpathlineto{\pgfqpoint{0.884145in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{0.888691in}{0.710375in}}%
\pgfpathlineto{\pgfqpoint{0.893237in}{0.648795in}}%
\pgfpathlineto{\pgfqpoint{0.897784in}{0.625319in}}%
\pgfpathlineto{\pgfqpoint{0.902330in}{0.635854in}}%
\pgfpathlineto{\pgfqpoint{0.906876in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{0.911423in}{0.669731in}}%
\pgfpathlineto{\pgfqpoint{0.915969in}{0.720411in}}%
\pgfpathlineto{\pgfqpoint{0.920515in}{0.675763in}}%
\pgfpathlineto{\pgfqpoint{0.925062in}{0.683313in}}%
\pgfpathlineto{\pgfqpoint{0.929608in}{0.638181in}}%
\pgfpathlineto{\pgfqpoint{0.934155in}{0.654509in}}%
\pgfpathlineto{\pgfqpoint{0.938701in}{0.645198in}}%
\pgfpathlineto{\pgfqpoint{0.943247in}{0.598340in}}%
\pgfpathlineto{\pgfqpoint{0.947794in}{0.605917in}}%
\pgfpathlineto{\pgfqpoint{0.952340in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{0.956886in}{0.667955in}}%
\pgfpathlineto{\pgfqpoint{0.961433in}{0.657923in}}%
\pgfpathlineto{\pgfqpoint{0.965979in}{0.595681in}}%
\pgfpathlineto{\pgfqpoint{0.970525in}{0.581966in}}%
\pgfpathlineto{\pgfqpoint{0.975072in}{0.621579in}}%
\pgfpathlineto{\pgfqpoint{0.979618in}{0.630716in}}%
\pgfpathlineto{\pgfqpoint{0.984164in}{0.600551in}}%
\pgfpathlineto{\pgfqpoint{0.988711in}{0.606648in}}%
\pgfpathlineto{\pgfqpoint{0.993257in}{0.596607in}}%
\pgfpathlineto{\pgfqpoint{0.997803in}{0.617828in}}%
\pgfpathlineto{\pgfqpoint{1.002350in}{0.592963in}}%
\pgfpathlineto{\pgfqpoint{1.006896in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{1.011442in}{0.584843in}}%
\pgfpathlineto{\pgfqpoint{1.015989in}{0.580403in}}%
\pgfpathlineto{\pgfqpoint{1.020535in}{0.545190in}}%
\pgfpathlineto{\pgfqpoint{1.025081in}{0.621246in}}%
\pgfpathlineto{\pgfqpoint{1.029628in}{0.580544in}}%
\pgfpathlineto{\pgfqpoint{1.034174in}{0.576715in}}%
\pgfpathlineto{\pgfqpoint{1.038720in}{0.592315in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{0.626084in}}%
\pgfpathlineto{\pgfqpoint{1.047813in}{0.568491in}}%
\pgfpathlineto{\pgfqpoint{1.052360in}{0.596105in}}%
\pgfpathlineto{\pgfqpoint{1.056906in}{0.599516in}}%
\pgfpathlineto{\pgfqpoint{1.061452in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.684704in}}%
\pgfpathlineto{\pgfqpoint{1.075091in}{0.693713in}}%
\pgfpathlineto{\pgfqpoint{1.079638in}{0.628954in}}%
\pgfpathlineto{\pgfqpoint{1.084184in}{0.621812in}}%
\pgfpathlineto{\pgfqpoint{1.088730in}{0.557606in}}%
\pgfpathlineto{\pgfqpoint{1.093277in}{0.550859in}}%
\pgfpathlineto{\pgfqpoint{1.097823in}{0.624835in}}%
\pgfpathlineto{\pgfqpoint{1.102369in}{0.583835in}}%
\pgfpathlineto{\pgfqpoint{1.106916in}{0.525331in}}%
\pgfpathlineto{\pgfqpoint{1.111462in}{0.563044in}}%
\pgfpathlineto{\pgfqpoint{1.116008in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{1.120555in}{0.652665in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{0.599457in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{0.571217in}}%
\pgfpathlineto{\pgfqpoint{1.138740in}{0.470671in}}%
\pgfpathlineto{\pgfqpoint{1.143286in}{0.464966in}}%
\pgfpathlineto{\pgfqpoint{1.147833in}{0.468504in}}%
\pgfpathlineto{\pgfqpoint{1.152379in}{0.635857in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{0.573226in}}%
\pgfpathlineto{\pgfqpoint{1.161472in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{1.170565in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{1.175111in}{0.676860in}}%
\pgfpathlineto{\pgfqpoint{1.179657in}{0.625049in}}%
\pgfpathlineto{\pgfqpoint{1.184204in}{0.702750in}}%
\pgfpathlineto{\pgfqpoint{1.188750in}{0.647482in}}%
\pgfpathlineto{\pgfqpoint{1.193296in}{0.632224in}}%
\pgfpathlineto{\pgfqpoint{1.197843in}{0.637920in}}%
\pgfpathlineto{\pgfqpoint{1.202389in}{0.664968in}}%
\pgfpathlineto{\pgfqpoint{1.206935in}{0.623486in}}%
\pgfpathlineto{\pgfqpoint{1.211482in}{0.606460in}}%
\pgfpathlineto{\pgfqpoint{1.216028in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{1.220574in}{0.585471in}}%
\pgfpathlineto{\pgfqpoint{1.225121in}{0.550383in}}%
\pgfpathlineto{\pgfqpoint{1.229667in}{0.536646in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{0.541826in}}%
\pgfpathlineto{\pgfqpoint{1.238760in}{0.510094in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{0.450993in}}%
\pgfpathlineto{\pgfqpoint{1.247852in}{0.478206in}}%
\pgfpathlineto{\pgfqpoint{1.252399in}{0.608814in}}%
\pgfpathlineto{\pgfqpoint{1.256945in}{0.560245in}}%
\pgfpathlineto{\pgfqpoint{1.261491in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.266038in}{0.607544in}}%
\pgfpathlineto{\pgfqpoint{1.270584in}{0.598737in}}%
\pgfpathlineto{\pgfqpoint{1.275130in}{0.641629in}}%
\pgfpathlineto{\pgfqpoint{1.279677in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{1.293316in}{0.513582in}}%
\pgfpathlineto{\pgfqpoint{1.297862in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{1.302409in}{0.522111in}}%
\pgfpathlineto{\pgfqpoint{1.306955in}{0.514336in}}%
\pgfpathlineto{\pgfqpoint{1.316048in}{0.484730in}}%
\pgfpathlineto{\pgfqpoint{1.325140in}{0.385717in}}%
\pgfpathlineto{\pgfqpoint{1.329687in}{0.473090in}}%
\pgfpathlineto{\pgfqpoint{1.334233in}{0.511932in}}%
\pgfpathlineto{\pgfqpoint{1.338779in}{0.535520in}}%
\pgfpathlineto{\pgfqpoint{1.343326in}{0.549174in}}%
\pgfpathlineto{\pgfqpoint{1.347872in}{0.496049in}}%
\pgfpathlineto{\pgfqpoint{1.352418in}{0.465212in}}%
\pgfpathlineto{\pgfqpoint{1.356965in}{0.518564in}}%
\pgfpathlineto{\pgfqpoint{1.361511in}{0.479910in}}%
\pgfpathlineto{\pgfqpoint{1.366057in}{0.499297in}}%
\pgfpathlineto{\pgfqpoint{1.370604in}{0.497112in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{0.582527in}}%
\pgfpathlineto{\pgfqpoint{1.379696in}{0.630922in}}%
\pgfpathlineto{\pgfqpoint{1.384243in}{0.597580in}}%
\pgfpathlineto{\pgfqpoint{1.388789in}{0.584455in}}%
\pgfpathlineto{\pgfqpoint{1.393335in}{0.604370in}}%
\pgfpathlineto{\pgfqpoint{1.397882in}{0.676826in}}%
\pgfpathlineto{\pgfqpoint{1.402428in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{1.406975in}{0.653827in}}%
\pgfpathlineto{\pgfqpoint{1.411521in}{0.602949in}}%
\pgfpathlineto{\pgfqpoint{1.416067in}{0.596268in}}%
\pgfpathlineto{\pgfqpoint{1.420614in}{0.551450in}}%
\pgfpathlineto{\pgfqpoint{1.425160in}{0.526813in}}%
\pgfpathlineto{\pgfqpoint{1.429706in}{0.534589in}}%
\pgfpathlineto{\pgfqpoint{1.434253in}{0.587963in}}%
\pgfpathlineto{\pgfqpoint{1.438799in}{0.533063in}}%
\pgfpathlineto{\pgfqpoint{1.443345in}{0.626668in}}%
\pgfpathlineto{\pgfqpoint{1.447892in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{1.452438in}{0.550790in}}%
\pgfpathlineto{\pgfqpoint{1.456984in}{0.498151in}}%
\pgfpathlineto{\pgfqpoint{1.461531in}{0.567236in}}%
\pgfpathlineto{\pgfqpoint{1.466077in}{0.702833in}}%
\pgfpathlineto{\pgfqpoint{1.470623in}{0.680814in}}%
\pgfpathlineto{\pgfqpoint{1.475170in}{0.673767in}}%
\pgfpathlineto{\pgfqpoint{1.479716in}{0.681944in}}%
\pgfpathlineto{\pgfqpoint{1.484262in}{0.677461in}}%
\pgfpathlineto{\pgfqpoint{1.488809in}{0.678642in}}%
\pgfpathlineto{\pgfqpoint{1.493355in}{0.686427in}}%
\pgfpathlineto{\pgfqpoint{1.497901in}{0.642899in}}%
\pgfpathlineto{\pgfqpoint{1.502448in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{1.506994in}{0.603065in}}%
\pgfpathlineto{\pgfqpoint{1.511540in}{0.667574in}}%
\pgfpathlineto{\pgfqpoint{1.516087in}{0.665011in}}%
\pgfpathlineto{\pgfqpoint{1.520633in}{0.610606in}}%
\pgfpathlineto{\pgfqpoint{1.525180in}{0.587570in}}%
\pgfpathlineto{\pgfqpoint{1.534272in}{0.526941in}}%
\pgfpathlineto{\pgfqpoint{1.538819in}{0.513869in}}%
\pgfpathlineto{\pgfqpoint{1.543365in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{1.547911in}{0.488964in}}%
\pgfpathlineto{\pgfqpoint{1.552458in}{0.523051in}}%
\pgfpathlineto{\pgfqpoint{1.561550in}{0.562349in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{0.559563in}}%
\pgfpathlineto{\pgfqpoint{1.570643in}{0.499175in}}%
\pgfpathlineto{\pgfqpoint{1.575189in}{0.480246in}}%
\pgfpathlineto{\pgfqpoint{1.579736in}{0.547684in}}%
\pgfpathlineto{\pgfqpoint{1.584282in}{0.562607in}}%
\pgfpathlineto{\pgfqpoint{1.588828in}{0.615496in}}%
\pgfpathlineto{\pgfqpoint{1.593375in}{0.553991in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{1.602467in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{1.607014in}{0.756918in}}%
\pgfpathlineto{\pgfqpoint{1.611560in}{0.760067in}}%
\pgfpathlineto{\pgfqpoint{1.616106in}{0.700923in}}%
\pgfpathlineto{\pgfqpoint{1.620653in}{0.671446in}}%
\pgfpathlineto{\pgfqpoint{1.625199in}{0.685458in}}%
\pgfpathlineto{\pgfqpoint{1.629745in}{0.637627in}}%
\pgfpathlineto{\pgfqpoint{1.634292in}{0.623007in}}%
\pgfpathlineto{\pgfqpoint{1.638838in}{0.594573in}}%
\pgfpathlineto{\pgfqpoint{1.643385in}{0.584910in}}%
\pgfpathlineto{\pgfqpoint{1.647931in}{0.692454in}}%
\pgfpathlineto{\pgfqpoint{1.652477in}{0.652582in}}%
\pgfpathlineto{\pgfqpoint{1.657024in}{0.634727in}}%
\pgfpathlineto{\pgfqpoint{1.661570in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{0.656290in}}%
\pgfpathlineto{\pgfqpoint{1.675209in}{0.621832in}}%
\pgfpathlineto{\pgfqpoint{1.679755in}{0.616626in}}%
\pgfpathlineto{\pgfqpoint{1.684302in}{0.670454in}}%
\pgfpathlineto{\pgfqpoint{1.688848in}{0.673166in}}%
\pgfpathlineto{\pgfqpoint{1.697941in}{0.563418in}}%
\pgfpathlineto{\pgfqpoint{1.702487in}{0.617021in}}%
\pgfpathlineto{\pgfqpoint{1.707033in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{0.591284in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{0.588457in}}%
\pgfpathlineto{\pgfqpoint{1.720672in}{0.582455in}}%
\pgfpathlineto{\pgfqpoint{1.725219in}{0.605969in}}%
\pgfpathlineto{\pgfqpoint{1.729765in}{0.569606in}}%
\pgfpathlineto{\pgfqpoint{1.734311in}{0.563990in}}%
\pgfpathlineto{\pgfqpoint{1.738858in}{0.540618in}}%
\pgfpathlineto{\pgfqpoint{1.743404in}{0.600970in}}%
\pgfpathlineto{\pgfqpoint{1.747950in}{0.568796in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{0.558796in}}%
\pgfpathlineto{\pgfqpoint{1.757043in}{0.526808in}}%
\pgfpathlineto{\pgfqpoint{1.761590in}{0.562702in}}%
\pgfpathlineto{\pgfqpoint{1.770682in}{0.564604in}}%
\pgfpathlineto{\pgfqpoint{1.775229in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{1.779775in}{0.555798in}}%
\pgfpathlineto{\pgfqpoint{1.784321in}{0.519230in}}%
\pgfpathlineto{\pgfqpoint{1.788868in}{0.602469in}}%
\pgfpathlineto{\pgfqpoint{1.793414in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{1.797960in}{0.632687in}}%
\pgfpathlineto{\pgfqpoint{1.802507in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{0.565336in}}%
\pgfpathlineto{\pgfqpoint{1.811599in}{0.625266in}}%
\pgfpathlineto{\pgfqpoint{1.816146in}{0.589657in}}%
\pgfpathlineto{\pgfqpoint{1.820692in}{0.566534in}}%
\pgfpathlineto{\pgfqpoint{1.825238in}{0.664165in}}%
\pgfpathlineto{\pgfqpoint{1.829785in}{0.616785in}}%
\pgfpathlineto{\pgfqpoint{1.834331in}{0.634261in}}%
\pgfpathlineto{\pgfqpoint{1.838877in}{0.580857in}}%
\pgfpathlineto{\pgfqpoint{1.843424in}{0.573891in}}%
\pgfpathlineto{\pgfqpoint{1.847970in}{0.725516in}}%
\pgfpathlineto{\pgfqpoint{1.857063in}{0.608998in}}%
\pgfpathlineto{\pgfqpoint{1.861609in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{1.870702in}{0.555511in}}%
\pgfpathlineto{\pgfqpoint{1.875248in}{0.530125in}}%
\pgfpathlineto{\pgfqpoint{1.879795in}{0.631413in}}%
\pgfpathlineto{\pgfqpoint{1.884341in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{1.888887in}{0.656132in}}%
\pgfpathlineto{\pgfqpoint{1.893434in}{0.630421in}}%
\pgfpathlineto{\pgfqpoint{1.897980in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{1.907073in}{0.514118in}}%
\pgfpathlineto{\pgfqpoint{1.911619in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{1.916165in}{0.497825in}}%
\pgfpathlineto{\pgfqpoint{1.920712in}{0.520811in}}%
\pgfpathlineto{\pgfqpoint{1.925258in}{0.570738in}}%
\pgfpathlineto{\pgfqpoint{1.934351in}{0.555730in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{0.598551in}}%
\pgfpathlineto{\pgfqpoint{1.943443in}{0.530473in}}%
\pgfpathlineto{\pgfqpoint{1.947990in}{0.562845in}}%
\pgfpathlineto{\pgfqpoint{1.957082in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{1.961629in}{0.456855in}}%
\pgfpathlineto{\pgfqpoint{1.966175in}{0.577420in}}%
\pgfpathlineto{\pgfqpoint{1.970721in}{0.563841in}}%
\pgfpathlineto{\pgfqpoint{1.975268in}{0.533853in}}%
\pgfpathlineto{\pgfqpoint{1.979814in}{0.492620in}}%
\pgfpathlineto{\pgfqpoint{1.984360in}{0.527003in}}%
\pgfpathlineto{\pgfqpoint{1.993453in}{0.547874in}}%
\pgfpathlineto{\pgfqpoint{1.998000in}{0.509023in}}%
\pgfpathlineto{\pgfqpoint{2.002546in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{2.007092in}{0.503764in}}%
\pgfpathlineto{\pgfqpoint{2.011639in}{0.473110in}}%
\pgfpathlineto{\pgfqpoint{2.016185in}{0.525074in}}%
\pgfpathlineto{\pgfqpoint{2.020731in}{0.606954in}}%
\pgfpathlineto{\pgfqpoint{2.025278in}{0.582757in}}%
\pgfpathlineto{\pgfqpoint{2.029824in}{0.579707in}}%
\pgfpathlineto{\pgfqpoint{2.034370in}{0.747432in}}%
\pgfpathlineto{\pgfqpoint{2.038917in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{2.043463in}{0.741997in}}%
\pgfpathlineto{\pgfqpoint{2.057102in}{0.584411in}}%
\pgfpathlineto{\pgfqpoint{2.070741in}{0.484785in}}%
\pgfpathlineto{\pgfqpoint{2.075287in}{0.570756in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{0.512270in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{0.669013in}}%
\pgfpathlineto{\pgfqpoint{2.102565in}{0.542867in}}%
\pgfpathlineto{\pgfqpoint{2.107112in}{0.560819in}}%
\pgfpathlineto{\pgfqpoint{2.111658in}{0.563821in}}%
\pgfpathlineto{\pgfqpoint{2.116205in}{0.604127in}}%
\pgfpathlineto{\pgfqpoint{2.120751in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{2.134390in}{0.617643in}}%
\pgfpathlineto{\pgfqpoint{2.143483in}{0.578691in}}%
\pgfpathlineto{\pgfqpoint{2.148029in}{0.608413in}}%
\pgfpathlineto{\pgfqpoint{2.152575in}{0.568277in}}%
\pgfpathlineto{\pgfqpoint{2.157122in}{0.562484in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{0.517621in}}%
\pgfpathlineto{\pgfqpoint{2.166214in}{0.512626in}}%
\pgfpathlineto{\pgfqpoint{2.170761in}{0.483528in}}%
\pgfpathlineto{\pgfqpoint{2.175307in}{0.548492in}}%
\pgfpathlineto{\pgfqpoint{2.179853in}{0.560542in}}%
\pgfpathlineto{\pgfqpoint{2.184400in}{0.523121in}}%
\pgfpathlineto{\pgfqpoint{2.188946in}{0.538129in}}%
\pgfpathlineto{\pgfqpoint{2.193492in}{0.523287in}}%
\pgfpathlineto{\pgfqpoint{2.198039in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{2.202585in}{0.535094in}}%
\pgfpathlineto{\pgfqpoint{2.207131in}{0.597363in}}%
\pgfpathlineto{\pgfqpoint{2.211678in}{0.570844in}}%
\pgfpathlineto{\pgfqpoint{2.220770in}{0.472735in}}%
\pgfpathlineto{\pgfqpoint{2.225317in}{0.458051in}}%
\pgfpathlineto{\pgfqpoint{2.229863in}{0.421411in}}%
\pgfpathlineto{\pgfqpoint{2.234410in}{0.444353in}}%
\pgfpathlineto{\pgfqpoint{2.238956in}{0.478531in}}%
\pgfpathlineto{\pgfqpoint{2.243502in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{2.248049in}{0.547300in}}%
\pgfpathlineto{\pgfqpoint{2.252595in}{0.531898in}}%
\pgfpathlineto{\pgfqpoint{2.257141in}{0.507951in}}%
\pgfpathlineto{\pgfqpoint{2.261688in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{2.270780in}{0.714416in}}%
\pgfpathlineto{\pgfqpoint{2.275327in}{0.667934in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{0.596584in}}%
\pgfpathlineto{\pgfqpoint{2.284419in}{0.555793in}}%
\pgfpathlineto{\pgfqpoint{2.288966in}{0.496754in}}%
\pgfpathlineto{\pgfqpoint{2.293512in}{0.557908in}}%
\pgfpathlineto{\pgfqpoint{2.298058in}{0.573395in}}%
\pgfpathlineto{\pgfqpoint{2.302605in}{0.623145in}}%
\pgfpathlineto{\pgfqpoint{2.307151in}{0.614627in}}%
\pgfpathlineto{\pgfqpoint{2.311697in}{0.640130in}}%
\pgfpathlineto{\pgfqpoint{2.316244in}{0.623124in}}%
\pgfpathlineto{\pgfqpoint{2.320790in}{0.549451in}}%
\pgfpathlineto{\pgfqpoint{2.325336in}{0.516080in}}%
\pgfpathlineto{\pgfqpoint{2.329883in}{0.525229in}}%
\pgfpathlineto{\pgfqpoint{2.338975in}{0.487712in}}%
\pgfpathlineto{\pgfqpoint{2.343522in}{0.436965in}}%
\pgfpathlineto{\pgfqpoint{2.348068in}{0.513161in}}%
\pgfpathlineto{\pgfqpoint{2.352615in}{0.481615in}}%
\pgfpathlineto{\pgfqpoint{2.357161in}{0.531500in}}%
\pgfpathlineto{\pgfqpoint{2.361707in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{2.366254in}{0.603454in}}%
\pgfpathlineto{\pgfqpoint{2.370800in}{0.607370in}}%
\pgfpathlineto{\pgfqpoint{2.375346in}{0.773099in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{2.388985in}{0.629860in}}%
\pgfpathlineto{\pgfqpoint{2.393532in}{0.648875in}}%
\pgfpathlineto{\pgfqpoint{2.398078in}{0.582708in}}%
\pgfpathlineto{\pgfqpoint{2.402624in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{2.407171in}{0.551700in}}%
\pgfpathlineto{\pgfqpoint{2.411717in}{0.581080in}}%
\pgfpathlineto{\pgfqpoint{2.420810in}{0.494872in}}%
\pgfpathlineto{\pgfqpoint{2.425356in}{0.474792in}}%
\pgfpathlineto{\pgfqpoint{2.429902in}{0.591074in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{0.566366in}}%
\pgfpathlineto{\pgfqpoint{2.438995in}{0.606690in}}%
\pgfpathlineto{\pgfqpoint{2.443541in}{0.603544in}}%
\pgfpathlineto{\pgfqpoint{2.448088in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{0.556043in}}%
\pgfpathlineto{\pgfqpoint{2.457180in}{0.548349in}}%
\pgfpathlineto{\pgfqpoint{2.461727in}{0.589084in}}%
\pgfpathlineto{\pgfqpoint{2.466273in}{0.603029in}}%
\pgfpathlineto{\pgfqpoint{2.475366in}{0.569979in}}%
\pgfpathlineto{\pgfqpoint{2.479912in}{0.703390in}}%
\pgfpathlineto{\pgfqpoint{2.484459in}{0.664031in}}%
\pgfpathlineto{\pgfqpoint{2.489005in}{0.599598in}}%
\pgfpathlineto{\pgfqpoint{2.493551in}{0.665307in}}%
\pgfpathlineto{\pgfqpoint{2.502644in}{0.567160in}}%
\pgfpathlineto{\pgfqpoint{2.507190in}{0.543178in}}%
\pgfpathlineto{\pgfqpoint{2.511737in}{0.489676in}}%
\pgfpathlineto{\pgfqpoint{2.516283in}{0.560903in}}%
\pgfpathlineto{\pgfqpoint{2.525376in}{0.475069in}}%
\pgfpathlineto{\pgfqpoint{2.529922in}{0.462081in}}%
\pgfpathlineto{\pgfqpoint{2.534468in}{0.535319in}}%
\pgfpathlineto{\pgfqpoint{2.539015in}{0.511836in}}%
\pgfpathlineto{\pgfqpoint{2.543561in}{0.463206in}}%
\pgfpathlineto{\pgfqpoint{2.548107in}{0.495686in}}%
\pgfpathlineto{\pgfqpoint{2.552654in}{0.495347in}}%
\pgfpathlineto{\pgfqpoint{2.557200in}{0.484398in}}%
\pgfpathlineto{\pgfqpoint{2.561746in}{0.598875in}}%
\pgfpathlineto{\pgfqpoint{2.566293in}{0.595408in}}%
\pgfpathlineto{\pgfqpoint{2.570839in}{0.539947in}}%
\pgfpathlineto{\pgfqpoint{2.575385in}{0.595185in}}%
\pgfpathlineto{\pgfqpoint{2.584478in}{0.494924in}}%
\pgfpathlineto{\pgfqpoint{2.589025in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{2.593571in}{0.525050in}}%
\pgfpathlineto{\pgfqpoint{2.598117in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{2.602664in}{0.527221in}}%
\pgfpathlineto{\pgfqpoint{2.607210in}{0.522317in}}%
\pgfpathlineto{\pgfqpoint{2.611756in}{0.502049in}}%
\pgfpathlineto{\pgfqpoint{2.616303in}{0.538193in}}%
\pgfpathlineto{\pgfqpoint{2.620849in}{0.534272in}}%
\pgfpathlineto{\pgfqpoint{2.625395in}{0.507281in}}%
\pgfpathlineto{\pgfqpoint{2.629942in}{0.499351in}}%
\pgfpathlineto{\pgfqpoint{2.639034in}{0.617843in}}%
\pgfpathlineto{\pgfqpoint{2.643581in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{2.652673in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{2.657220in}{0.545045in}}%
\pgfpathlineto{\pgfqpoint{2.661766in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{2.675405in}{0.649538in}}%
\pgfpathlineto{\pgfqpoint{2.679951in}{0.598933in}}%
\pgfpathlineto{\pgfqpoint{2.684498in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{2.693590in}{0.521634in}}%
\pgfpathlineto{\pgfqpoint{2.698137in}{0.516423in}}%
\pgfpathlineto{\pgfqpoint{2.702683in}{0.487148in}}%
\pgfpathlineto{\pgfqpoint{2.707230in}{0.530777in}}%
\pgfpathlineto{\pgfqpoint{2.716322in}{0.439750in}}%
\pgfpathlineto{\pgfqpoint{2.720869in}{0.536078in}}%
\pgfpathlineto{\pgfqpoint{2.725415in}{0.589371in}}%
\pgfpathlineto{\pgfqpoint{2.729961in}{0.530856in}}%
\pgfpathlineto{\pgfqpoint{2.734508in}{0.530492in}}%
\pgfpathlineto{\pgfqpoint{2.739054in}{0.740290in}}%
\pgfpathlineto{\pgfqpoint{2.743600in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{2.748147in}{0.742427in}}%
\pgfpathlineto{\pgfqpoint{2.752693in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{2.757239in}{0.648027in}}%
\pgfpathlineto{\pgfqpoint{2.761786in}{0.607419in}}%
\pgfpathlineto{\pgfqpoint{2.766332in}{0.549652in}}%
\pgfpathlineto{\pgfqpoint{2.770878in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{2.779971in}{0.534925in}}%
\pgfpathlineto{\pgfqpoint{2.784517in}{0.569878in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{0.535981in}}%
\pgfpathlineto{\pgfqpoint{2.798156in}{0.649616in}}%
\pgfpathlineto{\pgfqpoint{2.802703in}{0.675529in}}%
\pgfpathlineto{\pgfqpoint{2.807249in}{0.615558in}}%
\pgfpathlineto{\pgfqpoint{2.811795in}{0.627444in}}%
\pgfpathlineto{\pgfqpoint{2.816342in}{0.595150in}}%
\pgfpathlineto{\pgfqpoint{2.825435in}{0.552502in}}%
\pgfpathlineto{\pgfqpoint{2.829981in}{0.576366in}}%
\pgfpathlineto{\pgfqpoint{2.834527in}{0.579575in}}%
\pgfpathlineto{\pgfqpoint{2.839074in}{0.607330in}}%
\pgfpathlineto{\pgfqpoint{2.843620in}{0.600629in}}%
\pgfpathlineto{\pgfqpoint{2.848166in}{0.557553in}}%
\pgfpathlineto{\pgfqpoint{2.852713in}{0.545683in}}%
\pgfpathlineto{\pgfqpoint{2.857259in}{0.675215in}}%
\pgfpathlineto{\pgfqpoint{2.861805in}{0.658903in}}%
\pgfpathlineto{\pgfqpoint{2.870898in}{0.554548in}}%
\pgfpathlineto{\pgfqpoint{2.875444in}{0.604555in}}%
\pgfpathlineto{\pgfqpoint{2.879991in}{0.548988in}}%
\pgfpathlineto{\pgfqpoint{2.884537in}{0.534707in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{2.893630in}{0.643550in}}%
\pgfpathlineto{\pgfqpoint{2.898176in}{0.601443in}}%
\pgfpathlineto{\pgfqpoint{2.902722in}{0.670457in}}%
\pgfpathlineto{\pgfqpoint{2.911815in}{0.634240in}}%
\pgfpathlineto{\pgfqpoint{2.916361in}{0.636921in}}%
\pgfpathlineto{\pgfqpoint{2.920908in}{0.667634in}}%
\pgfpathlineto{\pgfqpoint{2.925454in}{0.654689in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{0.608249in}}%
\pgfpathlineto{\pgfqpoint{2.934547in}{0.618511in}}%
\pgfpathlineto{\pgfqpoint{2.939093in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{2.943640in}{0.576346in}}%
\pgfpathlineto{\pgfqpoint{2.948186in}{0.554305in}}%
\pgfpathlineto{\pgfqpoint{2.952732in}{0.502878in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{0.587230in}}%
\pgfpathlineto{\pgfqpoint{2.961825in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{2.966371in}{0.504049in}}%
\pgfpathlineto{\pgfqpoint{2.966371in}{0.504049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484066in}{0.327889in}}{\pgfqpoint{2.600510in}{1.272222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647689in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{0.693153in}{0.767704in}}%
\pgfpathlineto{\pgfqpoint{0.738616in}{0.799023in}}%
\pgfpathlineto{\pgfqpoint{0.784080in}{0.761073in}}%
\pgfpathlineto{\pgfqpoint{0.829543in}{0.699708in}}%
\pgfpathlineto{\pgfqpoint{0.875007in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{0.920470in}{0.662883in}}%
\pgfpathlineto{\pgfqpoint{0.965933in}{0.630374in}}%
\pgfpathlineto{\pgfqpoint{1.011397in}{0.632643in}}%
\pgfpathlineto{\pgfqpoint{1.056860in}{0.645018in}}%
\pgfpathlineto{\pgfqpoint{1.102324in}{0.595675in}}%
\pgfpathlineto{\pgfqpoint{1.147787in}{0.592300in}}%
\pgfpathlineto{\pgfqpoint{1.193251in}{0.590266in}}%
\pgfpathlineto{\pgfqpoint{1.238714in}{0.528728in}}%
\pgfpathlineto{\pgfqpoint{1.284178in}{0.588925in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{0.613436in}}%
\pgfpathlineto{\pgfqpoint{1.375105in}{0.611013in}}%
\pgfpathlineto{\pgfqpoint{1.420568in}{0.560381in}}%
\pgfpathlineto{\pgfqpoint{1.466032in}{0.567896in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{0.517652in}}%
\pgfpathlineto{\pgfqpoint{1.556958in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{1.602422in}{0.565489in}}%
\pgfpathlineto{\pgfqpoint{1.647885in}{0.529164in}}%
\pgfpathlineto{\pgfqpoint{1.693349in}{0.467955in}}%
\pgfpathlineto{\pgfqpoint{1.738812in}{0.459108in}}%
\pgfpathlineto{\pgfqpoint{1.784276in}{0.442852in}}%
\pgfpathlineto{\pgfqpoint{1.829739in}{0.518590in}}%
\pgfpathlineto{\pgfqpoint{1.875203in}{0.508322in}}%
\pgfpathlineto{\pgfqpoint{1.920666in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{1.966130in}{0.588978in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{0.572153in}}%
\pgfpathlineto{\pgfqpoint{2.057057in}{0.556016in}}%
\pgfpathlineto{\pgfqpoint{2.102520in}{0.513705in}}%
\pgfpathlineto{\pgfqpoint{2.147983in}{0.599989in}}%
\pgfpathlineto{\pgfqpoint{2.193447in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{2.238910in}{0.496573in}}%
\pgfpathlineto{\pgfqpoint{2.284374in}{0.462157in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{0.478666in}}%
\pgfpathlineto{\pgfqpoint{2.375301in}{0.521845in}}%
\pgfpathlineto{\pgfqpoint{2.420764in}{0.462157in}}%
\pgfpathlineto{\pgfqpoint{2.466228in}{0.417062in}}%
\pgfpathlineto{\pgfqpoint{2.511691in}{0.479287in}}%
\pgfpathlineto{\pgfqpoint{2.557155in}{0.491028in}}%
\pgfpathlineto{\pgfqpoint{2.602618in}{0.509013in}}%
\pgfpathlineto{\pgfqpoint{2.648082in}{0.464772in}}%
\pgfpathlineto{\pgfqpoint{2.693545in}{0.414992in}}%
\pgfpathlineto{\pgfqpoint{2.739008in}{0.448439in}}%
\pgfpathlineto{\pgfqpoint{2.784472in}{0.607229in}}%
\pgfpathlineto{\pgfqpoint{2.829935in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{2.875399in}{0.548182in}}%
\pgfpathlineto{\pgfqpoint{2.920862in}{0.502963in}}%
\pgfpathlineto{\pgfqpoint{2.966326in}{0.450492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484066in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{0.484066in}{1.600111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084576in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{3.084576in}{1.600111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484066in}{0.327889in}}%
\pgfpathlineto{\pgfqpoint{3.084576in}{0.327889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484066in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{3.084576in}{1.600111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178465in}{1.196334in}}%
\pgfpathlineto{\pgfqpoint{3.006798in}{1.196334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.029021in}{1.196334in}}{\pgfqpoint{3.029021in}{1.218556in}}%
\pgfpathlineto{\pgfqpoint{3.029021in}{1.522333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.029021in}{1.544555in}}{\pgfqpoint{3.006798in}{1.544555in}}%
\pgfpathlineto{\pgfqpoint{2.178465in}{1.544555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156243in}{1.544555in}}{\pgfqpoint{2.156243in}{1.522333in}}%
\pgfpathlineto{\pgfqpoint{2.156243in}{1.218556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156243in}{1.196334in}}{\pgfqpoint{2.178465in}{1.196334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200687in}{1.461222in}}%
\pgfpathlineto{\pgfqpoint{2.422909in}{1.461222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.511798in,y=1.422333in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200687in}{1.303778in}}%
\pgfpathlineto{\pgfqpoint{2.422909in}{1.303778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.511798in,y=1.264889in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Evaluation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

